Comparing Subjective Perceptions of Robot-to-Human Handover Trajectories

Robots must move legibly around people for safety reasons, especially for tasks where physical contact is possible. One such task is handovers, which requires implicit communication on where and when physical contact (object transfer) occurs. In this work, we study whether the trajectory model used by a robot during the reaching phase affects the subjective perceptions of receivers for robot-to-human handovers. We conducted a user study where 32 participants were handed over three objects with four trajectory models: three were versions of a minimum jerk trajectory, and one was an ellipse-fitting-based trajectory. The start position of the handover was fixed for all trajectories, and the end position was allowed to vary randomly around a fixed position by $\pm$3 cm in all axis. The user study found no significant differences among the handover trajectories in survey questions relating to safety, predictability, naturalness, and other subjective metrics. While these results seemingly reject the hypothesis that the trajectory affects human perceptions of a handover, it prompts future research to investigate the effect of other variables, such as robot speed, object transfer position, object orientation at the transfer point, and explicit communication signals such as gaze and speech.

==> boxplot.tex <==
\begin{tikzpicture}
    \definecolor{one}{RGB}{178,24,43}
    \definecolor{two}{RGB}{239,138,198}
    \definecolor{three}{RGB}{253,219,199}
    \definecolor{four}{RGB}{247, 247, 247}
    \definecolor{five}{RGB}{209,229,240}
    \definecolor{six}{RGB}{103, 169, 207}
    \definecolor{seven}{RGB}{33,102,172}

    \pgfplotsset{
      /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
            {one!75!black,fill=one!60!white,mark=none},%
            {two!75!black,fill=two!60!white,mark=none},%
            {three!75!black,fill=three!60!white,mark=none},%
            {four!75!black,fill=four!60!white,mark=none},%
            {five!75!black,fill=five!60!white,mark=none},%
            {six!75!black,fill=six!60!white,mark=none},%
            {seven!75!black,fill=seven!60!white,mark=none}%
         }
      },
    }
    
    \tikzstyle{every node}=[font=\small]

    % \begin{axis}[
    %     xbar stacked,
    %     title=\textbf{Efficiency},
    %     nodes near coords,
    %     bar width=0.8,
    %     width = 0.32\textwidth,
    %     height = 0.225\textwidth,
    %     xmin = 0, xmax = 16,
    %     enlarge y limits={abs=10pt},
    %     ytick={0,1,3,4},
    %     yticklabels={Stationary Human, Mobile Human, Stationary Robot, Mobile Robot},  
    %     xtick={0,3.75,7.5,11.25,15},
    %     xticklabels={0\%,25\%,50\%,75\%,100\%},         
    %     legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
    %     % cycle list name=black white
    % ]
    
    %     \addplot coordinates
    %     {(0,4) (2,3) (0,1) (0,0)};
        
    %     \addplot coordinates
    %     {(0,4) (1,3) (0,1) (1,0)};
        
    %     \addplot coordinates
    %     {(2,4) (4,3) (0,1) (1,0)};
        
    %     \addplot coordinates
    %     {(7,4) (6,3) (2,1) (5,0)};
        
    %     \addplot coordinates
    %     {(6,4) (2,3) (13,1) (8,0)};    
        
    %     \legend{Strongly Disagree, Disagree, Neutral, Agree, Strongly Agree}
    
    % \end{axis}
    
    
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=mainplot,
        xbar stacked,
        title style = {text width=4cm, align = center},
        title = \textbf{Q1: The human-robot team worked fluently together},
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},         
        legend style={at={(-10,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (2,2) (0,1) (0,0)};

        \addplot coordinates
        {(6,3) (4,2) (9,1) (9,0)};

        \addplot coordinates
        {(15,3) (15,2) (13,1) (14,0)};

        \addplot coordinates
        {(11,3) (11,2) (10,1) (9,0)};


        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=secondplot,
        title style = {text width=4cm, align = center},
        title=\textbf{Q2: The robot contributed to the fluency of the interaction},
        at={(mainplot.north east)},
        xshift=1.2cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},       
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (0,2) (1,1) (0,0)};
                
        \addplot coordinates
        {(3,3) (4,2) (3,1) (1,0)};

        \addplot coordinates
        {(6,3) (5,2) (4,1) (8,0)};

        \addplot coordinates
        {(16,3) (14,2) (12,1) (15,0)};

        \addplot coordinates
        {(7,3) (9,2) (12,1) (8,0)};
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=thirdplot,
        title style = {text width=4cm, align = center},
        title=\textbf{Q3: I trusted the robot to do the right thing at the right time},
        at={(secondplot.north east)},
        xshift=1.2cm,
        anchor=north west,      
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},      
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(1,3) (1,2) (1,1) (1,0)};

        \addplot coordinates
        {(6,3) (8,2) (4,1) (4,0)};

        \addplot coordinates
        {(14,3) (9,2) (15,1) (15,0)};

        \addplot coordinates
        {(11,3) (14,2) (12,1) (12,0)};
        
    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=fourplot,
        at={(mainplot.below south west)},
        title style = {text width=4cm, align = center},
        title=\textbf{Q4: The robot was trustworthy},
        yshift=-1.3cm,
        anchor=north west,
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
       xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},      
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(1,3) (1,2) (0,1) (1,0)};

        \addplot coordinates
        {(4,3) (7,2) (4,1) (4,0)};

        \addplot coordinates
        {(11,3) (8,2) (12,1) (12,0)};

        \addplot coordinates
        {(16,3) (16,2) (16,1) (15,0)};

    \end{axis}
    \begin{axis}[
        name=fiveplot,
        % enlarge x limits=true,
        % enlarge y limits=true,
        title style = {text width=4cm, align = center},
        title=\textbf{Q5: I felt safe during the handover},
        at={(secondplot.below south west)},
        yshift=-1.3cm,
        % xshift=3cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},     
        legend style={at={(0.5,-0.35)}, xshift=-3cm, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (1,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(1,3) (0,2) (0,1) (0,0)};

        \addplot coordinates
        {(2,3) (3,2) (3,1) (3,0)};

        \addplot coordinates
        {(11,3) (8,2) (9,1) (7,0)};

        \addplot coordinates
        {(18,3) (20,2) (20,1) (22,0)};

        % \legend{1 (Strongly Disagree), 2, 3, 4, 5 (Strongly Agree)}
        
    \end{axis}
    
        \begin{axis}[
        name=sixplot,
        % enlarge x limits=true,
        % enlarge y limits=true,
        title style = {text width=4cm, align = center},
        title=\textbf{Q6: I understand what the robot's goals are},
        at={(thirdplot.below south west)},
        yshift=-1.3cm,
        % xshift=3cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},      
        legend style={at={(0.5,-0.35)}, xshift=-3cm, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (1,2) (1,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (1,2) (1,1) (0,0)};

        \addplot coordinates
        {(5,3) (5,2) (5,1) (7,0)};

        \addplot coordinates
        {(9,3) (8,2) (7,1) (8,0)};

        \addplot coordinates
        {(18,3) (17,2) (18,1) (17,0)};

        % \legend{1 (Strongly Disagree), 2, 3, 4, 5 (Strongly Agree)}
        
    \end{axis}
    
    
        \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        at={(fourplot.below south west)},
        title style = {text width=4cm, align = center},
        title=\textbf{Q7: The robot and I are working towards mutually agreed upon goals},
        yshift=-1.7cm,
        anchor=north west,
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},      
        legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(1,3) (3,2) (2,1) (1,0)};

        \addplot coordinates
        {(6,3) (5,2) (4,1) (6,0)};

        \addplot coordinates
        {(8,3) (7,2) (9,1) (9,0)};

        \addplot coordinates
        {(17,3) (17,2) (17,1) (16,0)};

    \end{axis}
    \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        name=bottomplot,
        title style = {text width=4cm, align = center},
        title=\textbf{Q8: The motion was natural},
        at={(fiveplot.below south west)},
        yshift=-1.7cm,
        % xshift=3cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},       
        legend style={at={(0.5,-0.35)}, xshift=-3cm, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(1,3) (2,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(1,3) (1,2) (2,1) (1,0)};
                
        \addplot coordinates
        {(3,3) (5,2) (6,1) (5,0)};

        \addplot coordinates
        {(13,3) (10,2) (9,1) (10,0)};

        \addplot coordinates
        {(10,3) (7,2) (10,1) (13,0)};

        \addplot coordinates
        {(4,3) (7,2) (5,1) (3,0)};

        % \legend{1 (Strongly Disagree), 2, 3, 4, 5 (Strongly Agree)}
        
    \end{axis}
    
        \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        title style = {text width=4cm, align = center},
        title=\textbf{Q9: The motion was human-like},
        at={(sixplot.below south west)},
        yshift=-1.7cm,
        % xshift=3cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},    
        legend style={at={(0.5,-0.35)}, xshift=-3cm, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
       \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(1,3) (3,2) (1,1) (2,0)};
                
        \addplot coordinates
        {(8,3) (6,2) (9,1) (6,0)};
                
        \addplot coordinates
        {(6,3) (7,2) (7,1) (4,0)};

        \addplot coordinates
        {(9,3) (8,2) (6,1) (13,0)};

        \addplot coordinates
        {(6,3) (6,2) (6,1) (5,0)};

        \addplot coordinates
        {(2,3) (2,2) (3,1) (2,0)};

        % \legend{1 (Strongly Disagree), 2, 3, 4, 5 (Strongly Agree)}
        
    \end{axis}
        \begin{axis}[
        % enlarge x limits=true,
        % enlarge y limits=true,
        title style = {text width=4cm, align = center},
        title=\textbf{Q10: I was comfortable with the handover motion},
        at={(bottomplot.below south west)},
        yshift=-1.7cm,
        % xshift=3cm,
        anchor=north west,    
        xbar stacked,
        nodes near coords,
        bar width=0.8,
        width = 0.32\textwidth,
        height = 0.225\textwidth,
        xmin = 0, xmax = 32,
        enlarge y limits={abs=10pt},
        ytick={0,1,2,3},
        yticklabels={SDMJ, MJ, DMJ, E},  
        xtick={0,8,16,24,32}, 
        xticklabels={0\%,25\%,50\%,75\%,100\%},       
        legend style={at={(1.1,-0.35)}, xshift=-3cm, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
        % cycle list name=black white
    ]
    
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
        
        \addplot coordinates
        {(0,3) (1,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(0,3) (0,2) (0,1) (0,0)};
                
        \addplot coordinates
        {(1,3) (3,2) (0,1) (1,0)};

        \addplot coordinates
        {(2,3) (3,2) (2,1) (4,0)};

        \addplot coordinates
        {(16,3) (13,2) (18,1) (16,0)};

        \addplot coordinates
        {(13,3) (12,2) (12,1) (11,0)};

        \legend{1 (Strongly Disagree), 2, 3, 4, 5, 6, 7 (Strongly Agree)}
        
    \end{axis}
    
    
    % \begin{axis}[
    %     % enlarge x limits=true,
    %     % enlarge y limits=true,
    %     title=\textbf{Predictability},
    %     at={(thirdplot.below south west)},
    %     yshift=-1cm,
    %     anchor=north west,   
    %     xbar stacked,
    %     nodes near coords,
    %     bar width=0.8,
    %     width = 0.32\textwidth,
    %     height = 0.225\textwidth,
    %     xmin = 0, xmax = 16,
    %     enlarge y limits={abs=10pt},
    %     ytick={0,1,2.5,3.5},
    %     yticklabels={,,,},  
    %     xtick={0,3.75,7.5,11.25,15},
    %     xticklabels={0\%,25\%,50\%,75\%,100\%},         
    %     legend style={at={(0.5,-0.20)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.5cm}},
    %     % cycle list name=black white
    % ]
    
    %     \addplot coordinates
    %     {(0,3.5) (1,2.5) (0,1) (0,0)};
        
    %     \addplot coordinates
    %     {(0,3.5) (5,2.5) (0,1) (0,0)};
        
    %     \addplot coordinates
    %     {(4,3.5) (2,2.5) (1,1) (3,0)};
        
    %     \addplot coordinates
    %     {(6,3.5) (6,2.5) (1,1) (8,0)};
        
    %     \addplot coordinates
    %     {(5,3.5) (1,2.5) (13,1) (4,0)};      
        
    % \end{axis}
    
    
\end{tikzpicture}
